SAGE: A Storage-Based Approach for Scalable and Efficient Sparse Generalized Matrix-Matrix Multiplication

Sparse generalized matrix-matrix multiplication (SpGEMM) is a fundamental operation for real-world network analysis. With the increasing size of real-world networks, the single-machine-based SpGEMM approach cannot perform SpGEMM on large-scale networks, exceeding the size of main memory (i.e., not scalable). Although the distributed-system-based approach could handle large-scale SpGEMM based on multiple machines, it suffers from severe inter-machine communication overhead to aggregate results of multiple machines (i.e., not efficient). To address this dilemma, in this paper, we propose a novel storage-based SpGEMM approach (SAGE) that stores given networks in storage (e.g., SSD) and loads only the necessary parts of the networks into main memory when they are required for processing via a 3-layer architecture. Furthermore, we point out three challenges that could degrade the overall performance of SAGE and propose three effective strategies to address them: (1) block-based workload allocation for balancing workloads across threads, (2) in-memory partial aggregation for reducing the amount of unnecessarily generated storage-memory I/Os, and (3) distribution-aware memory allocation for preventing unexpected buffer overflows in main memory. Via extensive evaluation, we verify the superiority of SAGE over existing SpGEMM methods in terms of scalability and efficiency.

==> figures/eq1-single.tex <==
\begin{table*}[t!]
% \small
\caption{Comparison of the single-machine-based approach with {\m} on 18 real-world datasets with various sizes.}
%{\m} (1) provides the good performance comparable to or even ``better'' than the in-memory based method (Intel MKL) and (2) successfully performs SpGEMM on very large datasets, even exceeding the limits of the in-memory based method.}
\vspace{-3mm}
\small
\setlength\tabcolsep{5pt} % column space
\def\arraystretch{0.95} % row space
\begin{tabular}{c||ccccccccc}
\toprule
Dataset & \textbf{Poisson3D} & \textbf{Enron} & \textbf{Epinions} & \textbf{Sphere} & \textbf{Filter3D} & \textbf{598a} & \textbf{Torso2} & \textbf{Cop20k} & \textbf{Cage12} \\ % & 144 & wave & majorbasis & scircuit & patents\_main\\
\midrule
\midrule
Intel MKL & \textbf{0.1131} & \textbf{0.5792} & \textbf{0.6343} & \textbf{0.2521} & \textbf{0.3921} & \textbf{0.2660} & \textbf{0.0940} & \textbf{0.4120} & \textbf{0.3669} \\ 
\textbf{{\m}} & 0.3206 & 0.7497 & 0.7001 & 0.5335 & 0.7436 & 0.5626 & 0.3976 & 0.7433 & 0.6331 \\ 
\midrule
% Improvement (\%) & -183.33\% & -29.42\% & -10.37\% & -111.59\% & -89.64\% & -111.48\% & -323.11\% & -80.41\% & -72.57\% \\
Difference (sec.) & 0.2075$\uparrow$ & 0.1705$\uparrow$ & 0.0658$\uparrow$ & 0.2814$\uparrow$ & 0.3515$\uparrow$ & 0.2966$\uparrow$ & 0.3036$\uparrow$ & 0.3313$\uparrow$ & 0.2662$\uparrow$ \\
% \multirow{14}{*}{Small} &  & 0.11 & 0.32 \\
% & & 0.58 & 0.75 \\
% & & 0.63 & 0.70 \\
% & & 0.25 & 0.53 \\
% & & 0.39 & 0.74 \\
% & & 0.27 & 0.56 \\
% & & 0.09 & 0.40 \\
% & & 0.41 & 0.74 \\
% & & 0.37 & 0.63 \\
% & & 0.33 & 0.65 \\
% & & 0.25 & 0.59 \\
% & & 0.13 & 0.51 \\
% & & 0.20 & 0.47 \\
% & & 0.12 & 0.45 \\
\midrule
\midrule

Dataset & \textbf{Slashdot} & \textbf{Gowalla} & \textbf{Pokec} & \textbf{Youtube} & \textbf{Livejournal} & \textbf{Wikipedia} & \textbf{UK-2005} & \textbf{SK-2005} & \textbf{Yahoo} \\
\midrule
Intel MKL & 1.9890 & 7.8299 & 12.8732 & \textcolor{red}{N/A, OOM} & \textcolor{red}{N/A, OOM} & \textcolor{red}{N/A, OOM} & \textcolor{red}{N/A, OOM} & \textcolor{red}{N/A, OOM} & \textcolor{red}{N/A, OOM} \\ 
\textbf{{\m}} & \textbf{1.7558} & \textbf{6.772} & \textbf{10.6391} & \textbf{38.734} & \textbf{94.8283} & \textbf{2,276} & \textbf{616} & \textbf{3,709} & \textbf{12,994} \\ 
\midrule
% Improvement (\%) & 11.72\% & 13.5\% & 17.3\% & x.xx\% & x.xx\% & x.xx\% & x.xx\% & x.xx\% & x.xx\% \\
Difference (sec.) & \textcolor{blue}{0.2332$\downarrow$} & \textcolor{blue}{1.0579$\downarrow$} & \textcolor{blue}{2.2341$\downarrow$} & - & - & - & - & - & - \\

% \multirow{3}{*}{Middle} &  & 1.99 & \textbf{1.76} \\
% & & 7.83 & \textbf{6.77} \\
% & & 12.87 & \textbf{10.64} \\
% \midrule
% \multirow{6}{*}{Large} & com-Youtube & - & \textbf{39} \\
% & & - & \textbf{95} \\
% & & - & \textbf{2,276} \\
% & & - & \textbf{616} \\
% & & - & \textbf{3,709} \\
% & & - & \textbf{12,994} \\

\bottomrule
\end{tabular}
% {\\ \setlength{\parindent}{36mm}	\small (Execution time unit: sec.)}
\vspace{-2mm}
\label{table:eq1-single}
\end{table*}




\iffalse
%Intel MKL
 \begin{figure*}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{
    xticklabel={\tick},
    scaled x ticks=false,
    plot coordinates/math parser=false,
}
\begin{axis}[
    normalsize,
    height=3.7cm,
    width=1\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    % log origin=infty,
    ybar=0,
    bar width=6pt,
    ymajorgrids,
    enlarge x limits={abs=0.3cm},
%    title={Effectiveness of optimization techniques},
%    title style={font=\large, yshift=-183pt},
    ylabel={Execution time (sec.)},%\\(sec. in log-scale)},
    ylabel style={align=center},
    % xlabel={Real-world datasets},
    ymin=0, ymax=10,
    ytick={0,2,4,6,8,10},
% 	symbolic x coords={144,2cubes\_sphere,598a,as-caida,cage12,consph,cop20k\_A,email-Enron,filter3D,hood,m133-b3,mac\_econ\_fwd500,majorbasis,mario002,offshore,patents\_main,pdb1HYS,poisson3Da,power197k,rma10,scircuit,shipsec1,soc-Epinions1,soc-Slashdot0811,web-Stanford,sx-mathoverflow,tmt\_sym,torso2,wave,web-BerkStan,web-NotreDame
% },
    symbolic x
    coords={poisson3Da,email-Enron,soc-Epinions1,2cubes\_sphere,filter3D,598a,torso2,cop20k\_A,cage12,144,wave,majorbasis,scircuit,patents\_main,soc-Slashdot0811,loc-Gowalla,soc-Pokec,com-Youtube,soc-LiveJournal1,Wikipedia,UK-2005,SK-2005,Yahoo
},
	x tick label style={rotate=30,anchor=east,font=\small},
	restrict y to domain*=0:12,
%	xtick={poisson3Da,sx-mathoverflow,as-caida,email-Enron,pdb1HYS,rma10,soc-Epinions1,consph,2cubes\_sphere,filter3D,598a,torso2,cop20k\_A,cage12,shipsec1,144,wave,majorbasis,scircuit,power197k,m133-b3,mac\_econ\_fwd500,hood,patents\_main,offshore,web-Stanford,web-NotreDame,mario002,web-BerkStan,tmt\_sym,soc-Slashdot0811,loc-Gowalla,soc-Pokec
    xtick={poisson3Da,email-Enron,soc-Epinions1,2cubes\_sphere,filter3D,598a,torso2,cop20k\_A,cage12,144,wave,majorbasis,scircuit,patents\_main,soc-Slashdot0811,loc-Gowalla,soc-Pokec,com-Youtube,soc-LiveJournal1,Wikipedia,UK-2005,SK-2005,Yahoo
},
%	xticklabels={poisson3Da,sx-mathoverflow,as-caida,email-Enron,pdb1HYS,rma10,soc-Epinions1,consph,2cubes\_sphere,filter3D,598a,torso2,cop20k\_A,cage12,shipsec1,144,wave,majorbasis,scircuit,power197k,m133-b3,mac\_econ\_fwd500,hood,patents\_main,offshore,web-Stanford,web-NotreDame,mario002,web-BerkStan,tmt\_sym, \textbf{soc-Slashdot0811},\textbf{loc-Gowalla},\textbf{soc-Pokec}
    xticklabels={poisson3Da,email-Enron,soc-Epinions1,2cubes\_sphere,filter3D,598a,torso2,cop20k\_A,cage12,144,wave,majorbasis,scircuit,patents\_main, \textbf{soc-Slashdot0811},\textbf{loc-Gowalla},\textbf{soc-Pokec},\textbf{com-Youtube},\textbf{soc-LiveJournal1},\textbf{Wikipedia},\textbf{UK-2005},\textbf{SK-2005},\textbf{Yahoo}
},
	nodes near coords align=vertical,
	clip=false,
	legend style={at={(0.5,1.1)},anchor=north},
	legend cell align=center,
	legend columns=2,
 	legend style={font=},
 	after end axis/.code={
        \draw [line width=0.3pt, black, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0.96,0.988) -- (rel axis cs:1,0.988);
        \draw [line width=0.3pt, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0.96,0.978) -- (rel axis cs:1,0.978);
        \draw [line width=0.3pt, black, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0.96,0.968) -- (rel axis cs:1,0.968);
    },
]
\addplot[font=\footnotesize, red, pattern= grid, area legend, pattern color=red, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(144,0.3308772)
(2cubes\_sphere,0.2521444)
(598a,0.2660244)
%(as-caida,0.3333846)
(cage12,0.3668596)
%(consph,0.540617)
(cop20k\_A,0.4119972)
(email-Enron,0.579244)
(filter3D,0.3921038)
%(hood,0.7434906)
(loc-Gowalla,7.829947)
%(m133-b3,0.0869942)
%(mac\_econ\_fwd500,0.192797)
(majorbasis,0.1282814)
%(mario002,0.234849)
%(offshore,0.5164556)
(patents\_main,0.1202728)
%(pdb1HYS,0.5460536)
(poisson3Da,0.1131458)
%(power197k,0.7653392)
%(rma10,0.2756828)
(scircuit,0.2016136)
%(shipsec1,0.542085)
(soc-Epinions1,0.6343258)
(soc-Pokec,12.8732368)
(soc-Slashdot0811,1.9890066)
%(web-Stanford,0.4075746)
%(sx-mathoverflow,0.4913686)
%(tmt\_sym,0.3388048)
(torso2,0.0939802)
(wave,0.252479)
%(web-BerkStan,0.9682558)
%(web-NotreDame,0.242387)
};\addlegendentry{MKL}
\addplot[font=\scriptsize, blue, pattern =north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(144,0.6542072)
(2cubes\_sphere,0.5335176)
(598a,0.5625922)
%(as-caida,1.2745778)
(cage12,0.633111)
%(consph,1.4112468)
(cop20k\_A,0.743319)
(email-Enron,0.7496764)
(filter3D,0.7436036)
%(hood,1.8524654)
(loc-Gowalla,6.772167)
%(m133-b3,0.5104218)
%(mac\_econ\_fwd500,0.5829336)
(majorbasis,0.5143818)
%(mario002,0.7792616)
%(offshore,1.0426862)
(patents\_main,0.4500314)
%(pdb1HYS,1.4504618)
(poisson3Da,0.3205856)
%(power197k,1.5389214)
%(rma10,0.6502992)
(scircuit,0.4701246)
%(shipsec1,1.4154656)
(soc-Epinions1,0.7001192)
(soc-Pokec,10.6390628)
(soc-Slashdot0811,1.7558344)
%(web-Stanford,0.8942564)
%(sx-mathoverflow,0.8152666)
%(tmt\_sym,1.2358898)
(torso2,0.3976446)
(wave,0.5949686)
%(web-BerkStan,2.141693)
%(web-NotreDame,0.608564)
(com-Youtube,38.733639)
(soc-LiveJournal1,94.8282514)
(Wikipedia,2276)
(UK-2005,616)
(SK-2005,3709)
(Yahoo,12994)
};\addlegendentry{{\m}}
\end{axis}
\end{tikzpicture}
\vspace{-5mm}
\caption{Comparison to the single-machine-based approach on real-world datasets that could be loaded into the main memory: {\m} provides the good performance comparable to or even better than the in-memory based method (MKL) (The datasets highlighted by bold font indicate that {\m} shows the performance even ``better" than the in-memory based method).}
\label{fig:mkl_real}
\vspace{-4mm}
\end{figure*}
\fi

==> figures/eq2-distributed-real.tex <==
\begin{table*}[t!]
\caption{Comparison of the distributed-system-based methods with {\m} on 13 real-world datasets with various sizes.}
%\caption{Comparison of the distributed-system-based methods with {\m} on 13 real-world datasets with various sizes. 
%{\m} successfully performs SpGEMM on real-world graphs only with the limited resources of a single machine.}
\vspace{-3mm}
\small
\setlength\tabcolsep{3pt} % column space
\def\arraystretch{1.0} % row space
\begin{tabular}{c||ccccccccccccc}
\toprule
Dataset & \textbf{Sphere} & \textbf{Filter3D} & \textbf{598a} & \textbf{Torso2} & \textbf{Cage12} & \textbf{144} & \textbf{Wave} & \textbf{Majorbasis} & \textbf{Scircuit} & \textbf{Mac} & \textbf{Offshore} & \textbf{Mario} & \textbf{Tmt\_sym} \\ 
\midrule
\midrule
Graphulo & 7.37 & 12.91 & 9.57 & 4.81 & 13.28 & 11.97 & 11.85 & 8.07 & 6.36 & 4.63 & 18.86 & 9.07 & 13.55 \\ 
gRRp & \underline{1.50} & \underline{3.71} & \underline{1.65} & \underline{0.86} & \underline{2.63} & \underline{2.35} & \underline{1.87} & \underline{1.52} & \underline{1.02} & \underline{1.31} & \underline{3.89} & \underline{1.70} & \underline{3.34} \\ 
\textbf{{\m}} & \textbf{0.36} & \textbf{0.77} & \textbf{0.34} & \textbf{0.11} & \textbf{0.54} & \textbf{0.48} & \textbf{0.41} & \textbf{0.25} & \textbf{0.18} & \textbf{0.25} & \textbf{0.93} & \textbf{0.30} & \textbf{0.62} \\ 
\midrule
Difference (sec.) & \textcolor{blue}{1.14$\downarrow$} & \textcolor{blue}{2.94$\downarrow$} & \textcolor{blue}{1.31$\downarrow$} & \textcolor{blue}{0.75$\downarrow$} & \textcolor{blue}{2.09$\downarrow$} & \textcolor{blue}{1.87$\downarrow$} & \textcolor{blue}{1.46$\downarrow$} & \textcolor{blue}{1.27$\downarrow$} & \textcolor{blue}{0.84$\downarrow$} & \textcolor{blue}{1.06$\downarrow$} & \textcolor{blue}{2.96$\downarrow$} & \textcolor{blue}{1.40$\downarrow$} & \textcolor{blue}{2.72$\downarrow$} \\

% \midrule


\bottomrule
\end{tabular}
\vspace{-3mm}
\label{table:eq2-distributed-real}
\end{table*}





% \begin{subfigure}[b]{0.49\textwidth}
% \begin{tikzpicture}
% \pgfplotsset{
%     xticklabel={\tick},
%     scaled x ticks=false,
%     plot coordinates/math parser=false,
% }
% \begin{axis}[
%     normalsize,
%     height=3.8cm,
%     width=1.0\linewidth,
%     axis x line*=center,
%     axis y line*=left,
%     ybar=1pt,
%     bar width=4pt,
%     ymajorgrids,
%     enlarge x limits={abs=0.3cm},
%     % title={(a) Performance comeparion on real-world datasets},
%     % title style={font=\large, yshift=-163pt},
%     ylabel={Execution time (sec.)},
%     % xlabel={Datasets},
%     ymin=0, ymax=20,
%     ytick={0,2.5, 5,7.5, 10,12.5, 15, 17.5, 20},
%     yticklabels={0,, 5,, 10,, 15, , 20},
%     symbolic x coords={Sphere, Filter3D, 598a, Torso2, Cage12, 144, Wave, Majorbasis, Scircuit, Mac, Offshore, Mario, Tmt\_sym},
% 	x tick label style={rotate=25,anchor=east,font=\small,,yshift=-2pt,xshift=3pt},
% 	restrict y to domain*=0:20,
% 	after end axis/.code={ },
% 	xtick=data,
% 	nodes near coords align=vertical,
% 	clip=false,
% 	legend style={at={(0.5,1.2)},anchor=north},
% 	legend cell align=center,
% 	legend columns=3,
% 	legend style={font=\small},
% 	every node near coord/.append style={rotate=10,anchor=center},
% ]
% \addplot[font=\scriptsize, teal, pattern = north east lines, area legend, pattern color = teal, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% 	(Sphere,7.37)
% 	(Filter3D,12.91)
% 	(598a,9.57)
% 	(Torso2,4.81)
% 	(Cage12,13.28)
% 	(144,11.97)
% 	(Wave,11.85)
% 	(Majorbasis,8.07)
% 	(Scircuit,6.36)
% 	(Mac,4.63)
% 	(Offshore,18.86)
% 	(Mario,9.07)
% 	(Tmt\_sym,13.55)
% };\addlegendentry{Graphulo}
% \addplot[font=\scriptsize, red, pattern = grid, area legend, pattern color = red, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% 	(Sphere,1.50)
% 	(Filter3D,3.71)
% 	(598a,1.65)
% 	(Torso2,0.86)
% 	(Cage12,2.63)
% 	(144,2.35)
% 	(Wave,1.87)
% 	(Majorbasis,1.52)
% 	(Scircuit,1.02)
% 	(Mac,1.31)
% 	(Offshore,3.89)
% 	(Mario,1.70)
% 	(Tmt\_sym,3.34)
% };\addlegendentry{gRRp}
% \addplot[font=\scriptsize, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% 	(Sphere,0.36)
% 	(Filter3D,0.77)
% 	(598a,0.34)
% 	(Torso2,0.11)
% 	(Cage12,0.54)
% 	(144,0.48)
% 	(Wave,0.41)
% 	(Majorbasis,0.25)
% 	(Scircuit,0.18)
% 	(Mac,0.25)
% 	(Offshore,0.93)
% 	(Mario,0.30)
% 	(Tmt\_sym,0.62)
% };\addlegendentry{{\m}}
% \end{axis}
% \end{tikzpicture}
% \vspace{-3mm}
% \caption{The performance on 13 real-world datasets.}
% \vspace{3mm}
% \end{subfigure}

==> figures/eq2-distributed-synthetic.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\centering
\small
% \footnotesize
\begin{customlegend}[legend columns=3,legend style={align=center,draw=none,column sep=0.5ex},
        legend entries={Graphulo, gRRp, {\m}, SpSUMMA-L, SpSUMMA-M, SpSUMMA-H}]
        \addlegendimage{draw=teal, pattern = north east lines, area legend, pattern color = teal}
        \addlegendimage{draw=red, pattern = grid, area legend, pattern color = red}
        \addlegendimage{draw=blue, pattern = north west lines, area legend, pattern color = blue}
        \addlegendimage{draw=black, pattern = crosshatch, area legend, pattern color = black}
        \addlegendimage{draw=brown, pattern = vertical lines, area legend, pattern color = brown}
        \addlegendimage{draw=purple, pattern = horizontal lines, area legend, pattern color = purple}
        \end{customlegend}
\end{tikzpicture}
\begin{subfigure}[b]{0.25\textwidth}
\begin{tikzpicture}
\pgfplotsset{
    xticklabel={\tick},
    scaled x ticks=false,
    plot coordinates/math parser=false,
}
\begin{axis}[
    % normalsize,
    % height=3.5cm,
    height=3.8cm,
    ybar=0.5pt,
    bar width=4pt,
    width=1.0\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    log origin=infty,
    % ybar=0,
    %bar width=4pt,
    % ymajorgrids,
    yminorticks=false,
    ymajorgrids,
    % grid=both,
    % major grid style={line width=.2pt,draw=gray!50},
    enlarge x limits={abs=0.5cm},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    ylabel={Execution time (sec.)},%\\(sec. in log-scale)},
    ylabel style={align=center},
    xlabel={Graph scale factor ($n$)},
    xlabel style={yshift=3pt,},
    ymin=0, ymax=20,
    ytick={0,5,10,15,20,25},
    % ytick={1e-1,1e0,1e1,1e2},
    % ytick=data,
	symbolic x coords={15,16,17,18},
	after end axis/.code={
        },
	xtick={15,16,17,18},
	nodes near coords align=vertical,
	clip=false,
	legend style={at={(0.5,1.38)},anchor=north, draw=},
	legend cell align=center,
	legend columns=3,
 	legend style={font=\small},
]
\addplot[font=\scriptsize, teal, pattern = north east lines, area legend, pattern color = teal, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% \addplot[font=\scriptsize, teal, mark=triangle, line width=0.8pt,	mark options={mark size=3pt}, point meta=y, visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(15,6.13)
(16,11.67)
(17,12.76)
(18,20) %(18,21.81)
};%\addlegendentry{Graphulo}
\addplot[font=\scriptsize, red, pattern = grid, area legend, pattern color = red, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% \addplot[font=\scriptsize, red, mark=diamond, line width=0.8pt, mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(15,1.05)
(16,1.63)
(17,3.42)
(18,7.56)
};%\addlegendentry{gRRp}
\addplot[font=\scriptsize, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% \addplot[font=\scriptsize, blue, mark=square, line width=0.8pt, mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(15,0.18)
(16,0.43)
(17,0.85)
(18,1.92)
% (19,3.87)
% (20,8.93)
% (21,19.50)
};%\addlegendentry{{\m}}
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Graph500}
\end{subfigure}%
\begin{subfigure}[b]{0.25\textwidth}
\begin{tikzpicture}
\pgfplotsset{
    xticklabel={\tick},
    scaled x ticks=false,
    plot coordinates/math parser=false,
}
\begin{axis}[
    normalsize,
    height=3.8cm,
    ybar=0.5pt,
    bar width=3pt,
    width=1.0\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    log origin=infty,
    %ybar,
    %bar width=4pt,
    % ymajorgrids,
    yminorticks=false,
    ymajorgrids,
    enlarge x limits={abs=0.5cm},
    ylabel={Execution time (sec.)},%\\(sec. in log-scale)},
    ylabel style={align=center},
    xlabel={Graph scale factor ($n$)},
    xlabel style={yshift=3pt,},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    % ymin=1, ymax=1e2,
%    ytick={1e-1,1e0,1e1,1e2},
    ymin=0, ymax=60,
    ytick={0,20,40,60},
    yticklabels={0,20,40,60},
	symbolic x coords={21,22,23,24},
	%x tick label style={rotate=60,anchor=east,},
% 	restrict y to domain*=0:1e2,
	after end axis/.code={
        },
	xtick={21,22,23,24},
	nodes near coords align=vertical,
	clip=false,
	legend style={at={(0.5,1.38)}, anchor=north, draw=},
	legend cell align=center,
	legend columns=2,
 	legend style={font=\small},
]
% \addplot[font=\footnotesize, teal, mark=star,mark options={color=teal!60}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (21,16)
% };\addlegendentry{4 cores}
\addplot[font=\scriptsize, black, pattern = crosshatch, area legend, pattern color = black, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% \addplot[font=\footnotesize, magenta, mark=x, line width=0.8pt,	mark options={mark size=3pt},	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(21,8)
(22,16)
};%\addlegendentry{9 cores}
\addplot[font=\scriptsize, brown, pattern = vertical lines, area legend, pattern color = brown, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% \addplot[font=\footnotesize, violet, mark=o, line width=0.8pt,	mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(21,4.5)
(22,9)
(23,17)
};%\addlegendentry{16 cores}
\addplot[font=\scriptsize, purple, pattern = horizontal lines, area legend, pattern color = purple, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% \addplot[font=\footnotesize, black!80, mark=asterisk, line width=0.8pt,	mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(21,2.2)
(22,4.4)
(23,8.8)
(24,17.6)
};%\addlegendentry{36 cores}
\addplot[font=\scriptsize, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% \addplot[font=\footnotesize, blue, mark=square, line width=0.8pt,	mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(21,5.48)
(22,12.20)
(23,25.96)
(24,60) %(24,65.27)
};%\addlegendentry{{\m(4 cores)}}
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{SSCA.}
\end{subfigure}%
\vspace{-3mm}
\caption{Comparison of the distributed-system-based methods with {\m} on synthetic datasets.}
%\caption{Comparison of the distributed-system-based methods with {\m} on synthetic datasets. {\m} efficiently performs SpGEMM on large graphs on a single machine.}
\vspace{-5.5mm}
\label{fig:eq2-distributed-synthetic}
\end{figure}



















% \iffalse
% \begin{figure*}[t]
% \centering
% \begin{subfigure}[b]{0.99\textwidth}
% \begin{tikzpicture}
% \pgfplotsset{
%     xticklabel={\tick},
%     scaled x ticks=false,
%     plot coordinates/math parser=false,
% }
% \begin{axis}[
%     normalsize,
%     height=3.8cm,
%     width=1.0\linewidth,
%     axis x line*=center,
%     axis y line*=left,
%     ybar=1pt,
%     bar width=7pt,
%     ymajorgrids,
%     enlarge x limits={abs=0.5cm},
%     % title={(a) Performance comeparion on real-world datasets},
%     % title style={font=\large, yshift=-163pt},
%     ylabel={Execution time (sec.)},
%     % xlabel={Datasets},
%     ymin=0, ymax=20,
%     ytick={0,2.5, 5,7.5, 10,12.5, 15, 17.5, 20},
%     yticklabels={0,, 5,, 10,, 15, , 20},
%     symbolic x coords={2cubes\_sphere, filter3D, 598a, torso2, cage12, 144, wave, majorbasis, scircuit, mac\_econ\_fwd500, offshore, mario002, tmt\_sym},
% 	x tick label style={rotate=20,anchor=east,font=\small},
% 	restrict y to domain*=0:20,
% 	after end axis/.code={
%         	%\draw [line width=0.5pt, black, dash dot] (rel axis cs:0.33,0) -- (rel axis cs:0.33,1);
%         	%\draw [line width=0.5pt, black, dash dot] (rel axis cs:0.66,0) -- (rel axis cs:0.66,1);
%            % \draw [line width=0.5pt, black, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:-0.02,0.985) -- (rel axis cs:1,0.985);
%            % \draw [line width=0.5pt, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:-0.02,0.975) -- (rel axis cs:1,0.975);
%             %\draw [line width=0.5pt, black, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:-0.02,0.97) -- (rel axis cs:1,0.97);
%         },
% 	xtick=data,
% 	nodes near coords align=vertical,
% 	clip=false,
% 	legend style={at={(0.5,1.2)},anchor=north},
% 	legend cell align=center,
% 	legend columns=3,
% 	legend style={font=},
% 	every node near coord/.append style={rotate=10, anchor=center},
% ]
% \addplot[font=\scriptsize, teal, pattern = north east lines, area legend, pattern color = teal, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% 	(2cubes\_sphere,7.37)
% 	(filter3D,12.91)
% 	(598a,9.57)
% 	(torso2,4.81)
% 	(cage12,13.28)
% 	(144,11.97)
% 	(wave,11.85)
% 	(majorbasis,8.07)
% 	(scircuit,6.36)
% 	(mac\_econ\_fwd500,4.63)
% 	(offshore,18.86)
% 	(mario002,9.07)
% 	(tmt\_sym,13.55)
% };\addlegendentry{Graphulo}
% \addplot[font=\scriptsize, red, pattern = grid, area legend, pattern color = red, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% 	(2cubes\_sphere,1.50)
% 	(filter3D,3.71)
% 	(598a,1.65)
% 	(torso2,0.86)
% 	(cage12,2.63)
% 	(144,2.35)
% 	(wave,1.87)
% 	(majorbasis,1.52)
% 	(scircuit,1.02)
% 	(mac\_econ\_fwd500,1.31)
% 	(offshore,3.89)
% 	(mario002,1.70)
% 	(tmt\_sym,3.34)
% };\addlegendentry{gRRp}
% \addplot[font=\scriptsize, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% 	(2cubes\_sphere,0.36)
% 	(filter3D,0.77)
% 	(598a,0.34)
% 	(torso2,0.11)
% 	(cage12,0.54)
% 	(144,0.48)
% 	(wave,0.41)
% 	(majorbasis,0.25)
% 	(scircuit,0.18)
% 	(mac\_econ\_fwd500,0.25)
% 	(offshore,0.93)
% 	(mario002,0.30)
% 	(tmt\_sym,0.62)
% };\addlegendentry{{\m}}
% \end{axis}
% \end{tikzpicture}
% \vspace{-3mm}
% \caption{The performance on 13 real-world datasets.}
% \vspace{3mm}
% \end{subfigure}
% \begin{subfigure}[b]{0.485\textwidth}
% \begin{tikzpicture}
% \pgfplotsset{
%     xticklabel={\tick},
%     scaled x ticks=false,
%     plot coordinates/math parser=false,
% }
% \begin{axis}[
%     % normalsize,
%     % height=3.5cm,
%     height=3.4cm,
%     ybar=1pt,
%     bar width=7pt,
%     width=1.0\linewidth,
%     axis x line*=bottom,
%     axis y line*=left,
%     log origin=infty,
%     % ybar=0,
%     %bar width=4pt,
%     % ymajorgrids,
%     yminorticks=false,
%     ymajorgrids,
%     % grid=both,
%     % major grid style={line width=.2pt,draw=gray!50},
%     enlarge x limits={abs=1.0cm},
%     ylabel={Execution time (sec.)},%\\(sec. in log-scale)},
%     ylabel style={align=center},
%     xlabel={Graph scale factor ($n$)},
%     xlabel style={yshift=3pt,},
%     ymin=0, ymax=25,
%     ytick={0,5,10,15,20,25},
%     % ytick={1e-1,1e0,1e1,1e2},
%     % ytick=data,
% 	symbolic x coords={15,16,17,18},
% 	after end axis/.code={
%         },
% 	xtick={15,16,17,18},
% 	nodes near coords align=vertical,
% 	clip=false,
% 	legend style={at={(0.5,1.38)},anchor=north, draw=},
% 	legend cell align=center,
% 	legend columns=3,
%  	legend style={font=\small},
% ]
% \addplot[font=\scriptsize, teal, pattern = north east lines, area legend, pattern color = teal, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% % \addplot[font=\scriptsize, teal, mark=triangle, line width=0.8pt,	mark options={mark size=3pt}, point meta=y, visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (15,6.13)
% (16,11.67)
% (17,12.76)
% (18,21.81)
% };\addlegendentry{Graphulo}
% \addplot[font=\scriptsize, red, pattern = grid, area legend, pattern color = red, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% % \addplot[font=\scriptsize, red, mark=diamond, line width=0.8pt, mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (15,1.05)
% (16,1.63)
% (17,3.42)
% (18,7.56)
% };\addlegendentry{gRRp}
% \addplot[font=\scriptsize, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% % \addplot[font=\scriptsize, blue, mark=square, line width=0.8pt, mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (15,0.18)
% (16,0.43)
% (17,0.85)
% (18,1.92)
% % (19,3.87)
% % (20,8.93)
% % (21,19.50)
% };\addlegendentry{{\m}}
% \end{axis}
% \end{tikzpicture}
% \vspace{-3mm}
% \caption{The performance on synthetic datasets (Graph500).}
% \end{subfigure}%
% \begin{subfigure}[b]{0.485\textwidth}
% \begin{tikzpicture}
% \pgfplotsset{
%     xticklabel={\tick},
%     scaled x ticks=false,
%     plot coordinates/math parser=false,
% }
% \begin{axis}[
%     normalsize,
%     height=3.4cm,
%     ybar=1pt,
%     bar width=7pt,
%     width=1.0\linewidth,
%     axis x line*=bottom,
%     axis y line*=left,
%     log origin=infty,
%     %ybar,
%     %bar width=4pt,
%     % ymajorgrids,
%     yminorticks=false,
%     ymajorgrids,
%     enlarge x limits={abs=1.0cm},
%     ylabel={Execution time (sec.)},%\\(sec. in log-scale)},
%     ylabel style={align=center},
%     xlabel={Graph scale factor ($n$)},
%     xlabel style={yshift=3pt,},
%     % ymin=1, ymax=1e2,
% %    ytick={1e-1,1e0,1e1,1e2},
%     ymin=0, ymax=70,
%     ytick={0,10,20,30,40,50,60,70},
%     yticklabels={0,,20,,40,,60,},
% 	symbolic x coords={21,22,23,24},
% 	%x tick label style={rotate=60,anchor=east,},
% % 	restrict y to domain*=0:1e2,
% 	after end axis/.code={
%         },
% 	xtick={21,22,23,24},
% 	nodes near coords align=vertical,
% 	clip=false,
% 	legend style={at={(0.5,1.38)}, anchor=north, draw=},
% 	legend cell align=center,
% 	legend columns=4,
%  	legend style={font=\small},
% ]
% % \addplot[font=\footnotesize, teal, mark=star,mark options={color=teal!60}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% % 	coordinates {
% % (21,16)
% % };\addlegendentry{4 cores}
% \addplot[font=\scriptsize, black, pattern = crosshatch, area legend, pattern color = black, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% % \addplot[font=\footnotesize, magenta, mark=x, line width=0.8pt,	mark options={mark size=3pt},	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (21,8)
% (22,16)
% };\addlegendentry{9 cores}
% \addplot[font=\scriptsize, brown, pattern = vertical lines, area legend, pattern color = brown, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% % \addplot[font=\footnotesize, violet, mark=o, line width=0.8pt,	mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (21,4.5)
% (22,9)
% (23,17)
% };\addlegendentry{16 cores}
% \addplot[font=\scriptsize, purple, pattern = horizontal lines, area legend, pattern color = purple, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% % \addplot[font=\footnotesize, black!80, mark=asterisk, line width=0.8pt,	mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (21,2.2)
% (22,4.4)
% (23,8.8)
% (24,17.6)
% };\addlegendentry{36 cores}
% \addplot[font=\scriptsize, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
% % \addplot[font=\footnotesize, blue, mark=square, line width=0.8pt,	mark options={mark size=3pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
% 	coordinates {
% (21,5.48)
% (22,12.20)
% (23,25.96)
% (24,65.27)
% };\addlegendentry{{\m(4 cores)}}
% \end{axis}
% \end{tikzpicture}
% \vspace{-3mm}
% \caption{The performance on synthetic datasets (SSCA).}
% \end{subfigure}%
% \vspace{-3.5mm}
% \caption{Comparison to the distributed-system-based algorithms (Graphulo, gRRp, and SpSUMMA) on real-world and synthetic datasets: {\m} successfully performs SpGEMM on very large-scale graphs only with the limited resources of a single machine.}
% \vspace{-1.5mm}
% \label{fig:dist}
% \end{figure*}
% \fi

==> figures/eq3-scalability.tex <==
%64GB 메인 메모리일 때 Normal에서 MKL 가능한 한계점
%G500: Scale 24
%SSCA: Scale 26
%ER: Scale 24

\begin{figure}[t]
\centering
\begin{tikzpicture}
    \small
    \centering
    \begin{customlegend}[legend columns=3,legend style={align=center,draw=none,column sep=0.5ex}, legend entries={High, Normal, Low}]
            \addlegendimage{blue, mark=square,	line width=0.8pt}
            \addlegendimage{brown, mark=diamond,	line width=0.8pt}
            \addlegendimage{red, mark=oplus,	line width=0.8pt}        
    \end{customlegend}
\end{tikzpicture}
% \hspace{-0.8cm}
\begin{subfigure}[c]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
        \pgfplotsset{
            xticklabel={\tick},
            scaled x ticks=false,
            plot coordinates/math parser=false,
        }
        \begin{semilogyaxis}[
        % \begin{axis}[
            normalsize,
            height=4.25cm,
            width=1.0\linewidth,
            axis lines=box,
        %    axis x line*=bottom,
        %    axis y line*=left,
            %log origin=infty,
            yminorticks=false,
            grid,
            ylabel={Execution time (sec.)},
            xlabel={Graph scale factor},
            ymin=1, ymax=1e4,
            ytick={1e0,1e1,1e2,1e3,1e4},
            yticklabels={$10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$},
        % 	symbolic x coords={1,2,4,8},
            xmin=1, xmax=6,
        % 	xtick={256,1024,4096,16384, 65536, 262144,1048576, 4194304, 16777216, 67108864},
            % xtick={0.5,1,2,4,8,16},
            xtick={0,1,2,3,4,5,6},
            xticklabels={16,18,20,22,24,26,28},	
         %xticklabels={$2^{18}$,$2^{20}$,$2^{22}$,$2^{24}$,$2^{26}$},
            xlabel style={yshift=3pt,font=\footnotesize},
            ylabel style={align=center,font=\footnotesize},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
        % 	x tick label style={rotate=20,anchor=north,xshift=-2pt,yshift=1pt,font=\small},
        %	nodes near coords align=vertical,
        	%clip=false,
        %	legend style={at={(0.4,1.45)},anchor=north, draw=none},
        %	legend cell align=center,
        %	legend columns=3,
        %	legend style={font=\normalsize},
         	after end axis/.code={
                % \draw [dashed, line width=0.2pt, gray, decoration={, amplitude=1pt}, decorate] (rel axis cs:0,0) -- (rel axis cs:1,1);
                \draw [dashed, line width=0.8pt, red, decoration={, amplitude=1pt}, decorate] (rel axis cs:0.7,0) -- (rel axis cs:0.7,1);
            },
        ]
        \addplot[font=\footnotesize, red, mark=oplus, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
        	coordinates {
        % 	(1,5.789148)
        % 	(2,5.716103)
        % 	(4,6.253015)
        % 	(8,4.225903)
        % 	(16,3.572136)
        %	(32,4.281768)
        %	(64,6.866664)
        %	(128,18.124398)
        %	(256,70.358932)
        %	(512,331.032487)
            % (0, 1.54319) % (0,4.225903) % scale 14
            (0,3.572136) %(0.5, 1.4670601) %  % scale 16
        	(1,4.281768) %(1, 1.549307) %
        	(2,6.866664) %(2, 1.786016) %
        	(3,18.124398) %(4, 2.39207660) %
        	(4,70.358932) %(8, 3.5983093) % 
        	(5,285.758359) %(16, ) %
            (6,1975.340071)
        % 	(1,100)
        % 	(2,100)
        % 	(4,100)
        % 	(8,100)
        % 	(16,100)
        % 	(32,100)
        % 	(64,100)
        % 	(128,100)
        % 	(256,100)
        % 	(512,100)
        % (256,461)
        % (1024,794)
        % (4096,1728)
        % (16384,1000)
        % (65536,1000)
        % (262144,1000)
        % (1048576,1000)
        % (4194304,1000)
        % (16777216,1000)
        % (67108864,1000)
        };%\addlegendentry{RMAT-Sparse}
        \addplot[font=\footnotesize, brown, mark=diamond, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
        	coordinates {
        % 	(1,5.986103)
        % 	(2,6.003376)
        % 	(4,5.863657)
        % 	(8,4.294818)
        % 	(16,3.850444)
        %	(32,5.508218)
        %	(64,14.269827)
        %	(128,50.20122)
        %	(256,211.211436)
        %	(512,1345.58)
        % (0.5, 1.500570198444073)
        % (1, 1.6713468003074439)
        % (2, 2.225946175463372)
        % (4, 3.2506185531757983)
        % (8, 5.009676447665246)
        % (16, 8.747735040564264)
            (0,3.850444)
            (1,5.508218)
        	(2,14.269827)
        	(3,50.20122)
        	(4,211.211436)
        	(5,1188.150701)
            (6,6346.736429)
        };%\addlegendentry{RMAT-Default}
        \addplot[font=\footnotesize, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
        	coordinates {
        % 	(1,5.689586)
        % 	(2,5.76102)
        % 	(4,5.787871)
        % 	(8,3.799294)
        % 	(16,4.160855)
        %	(32,7.256478)
        %	(64,24.160558)
        %	(128,92.114669)
        %	(256,522.243521)
        % %	(512,2262.725404)
        % (0.5, 1.5360046477777265)
        % (1, 1.8159517655011281)
        % (2, 2.6082948403392456)
        % (4, 3.902311096810239)
        % (8, 6.5790216521968)
        % (16, 10.229274008860845)
        	(0,4.160855)
            (1,7.256478)
        	(2,24.160558)
        	(3,92.114669)
        	(4,522.243521)
        	(5,2004.198578)
        };%\addlegendentry{RMAT-Dense}
        \end{semilogyaxis}
        % \end{axis}
        \end{tikzpicture}
        \vspace{-3mm}
    \caption{Graph500}
\end{subfigure}%
% \begin{subfigure}[c]{0.33\textwidth}
%     \centering
%         \begin{tikzpicture}
%             \pgfplotsset{
%                 xticklabel={\tick},
%                 scaled x ticks=false,
%                 plot coordinates/math parser=false,
%             }
%             \begin{semilogyaxis}[
%                 normalsize,
%                 height=4.5cm,
%                 width=0.9\linewidth,
%                 axis lines=box,
%                 % axis x line*=bottom,
%                 % axis y line*=left,
%                 log origin=infty,
%                 yminorticks=false,
%                 grid,
%             %    enlarge x limits={abs=0.3cm},
%                 ylabel={Execution time (sec.)},
%                 ylabel style={align=center},
%                 xlabel={Graph scale factor},
%                 xlabel style={yshift=5pt,},
%                 % ymin=1, ymax=1e3,
%                 % ytick={1e0,1e1,1e2,1e3,1e4},
%             % 	symbolic x coords={24,25,26,27},
%                 ymin=1, ymax=1e4,
%                 ytick={1e0,1e1,1e2,1e3,1e4},
%                 yticklabels={$10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$},
%             % 	symbolic x coords={1,2,4,8},
%                 xmin=0, xmax=6,
%             % 	xtick={256,1024,4096,16384, 65536, 262144,1048576, 4194304, 16777216, 67108864},
%                 xtick={0,1,2,3,4,5,6},
%                 xticklabels={16,18,20,22,24,26,28},	
%             	x tick label style={font=\small},
%             % 	xtick={24,25,26,27},
%             	nodes near coords align=vertical,
%             	clip=false,
%             %	legend style={at={(0.5,1.3)},anchor=north},
%             %	legend cell align=center,
%             %	legend columns=3,
%             %	legend style={font=\small},
%             after end axis/.code={
%                 \draw [dashed, line width=0.8pt, red, decoration={, amplitude=1pt}, decorate] (rel axis cs:0.92,0) -- (rel axis cs:0.92,1);
%             },
%             ]
%             \addplot[font=\footnotesize, red, mark=oplus, line width=0.8pt,	mark options={mark size=3pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
%             	coordinates {
%             % (0, 1.4944804540916747)
%             % (1, 1.5003098229722591)
%             % (2, 1.6215994406423984)
%             % (4, 1.9925691034235007)
%             % (8, 2.7874738128551697)
%             % (16, 4.370610528974882)
%             % 	(0,5.671336)
%             % % 	(2,5.998195)
%             % % 	(4,6.027589)
%             % % 	(8,5.835438)
%             	(0,3.798779)
%             	(1,3.848225)
%             	(2,4.982158)
%             	(3,9.877107)
%             	(4,30.127164)
%             	(5,134.225436)
%                 (6,1.198578)
%             % 	(1,100)
%             % 	(2,100)
%             % 	(4,100)
%             % 	(8,100)
%             % 	(16,100)
%             % 	(32,100)
%             % 	(64,100)
%             % 	(128,100)
%             % 	(256,100)
%             % 	(512,100)
%             };%\addlegendentry{2048 cores}
%             \addplot[font=\footnotesize, brown, mark=diamond, line width=0.8pt,	mark options={mark size=3pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
%             	coordinates {
%             % (0, 1.472509989467374)
%             % (1, 1.5505460421623372)
%             % (2, 1.8066642455137751)
%             % (4, 2.489395579994457)
%             % (8, 3.681076491096041)
%             % (16, 5.841693556756216)
%             % 	(0,5.326131)
%             % % 	(2,5.590857)
%             % % 	(4,6.01586)
%             % % 	(8,4.46796)
%             	(0,3.616408)
%             	(1,4.293153)
%             	(2,7.133923)
%             	(3,20.691668)
%             	(4,75.880071)
%             	(5,351.873596)
%                 (6,1.198578)
%             };%\addlegendentry{8192 cores}
%             \addplot[font=\footnotesize, blue, mark=square, line width=0.8pt,	mark options={mark size=3pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
%             	coordinates {
%             % (0, 1.480701382364011)
%             % (1, 1.6062900748332511)
%             % (2, 2.0272176057188322)
%             % (4, 2.9028868496338984)
%             % (8, 4.4450134309500555)
%             % (16, 7.568178666258978)
%             % 	(0,5.66405)
%             % % 	(2,5.697644)
%             % % 	(4,5.772025)
%             % % 	(8,4.26499)
%             	(0,3.68367)
%             	(1,4.827613)
%             	(2,10.45926)
%             	(3,34.473735)
%             	(4,141.967122)
%             	(5,831.660639)
%                 (6,1.198578)
%             };%\addlegendentry{{\m}}
%             \end{semilogyaxis}
%             \end{tikzpicture}
%             \vspace{-3mm}
%     \caption{SSCA}
% \end{subfigure}%
\begin{subfigure}[c]{0.25\textwidth}
    \centering
        \begin{tikzpicture}
            \pgfplotsset{
                xticklabel={\tick},
                scaled x ticks=false,
                plot coordinates/math parser=false,
            }
            \begin{semilogyaxis}[
                normalsize,
                height=4.25cm,
                width=1.0\linewidth,
                axis lines=box,
            %    axis x line*=bottom,
            %    axis y line*=left,
                log origin=infty,
                yminorticks=false,
                grid,
            %    enlarge x limits={abs=0.3cm},
                ylabel={Execution time (sec.)},
                xlabel={Graph scale factor},
                % ymin=1e0, ymax=1e4,
                % ytick={1e0,1e1,1e2,1e3,1e4},
            % 	symbolic x coords={24,25,26,27},
                ymin=1, ymax=1e4,
                ytick={1e0, 1e1, 1e2, 1e3, 1e4},
                yticklabels={$10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$},
            % 	symbolic x coords={1,2,4,8},
                xmin=1, xmax=6,
            % 	xtick={256,1024,4096,16384, 65536, 262144,1048576, 4194304, 16777216, 67108864},
                xtick={0,1,2,3,4,5,6},
                xticklabels={16,18,20,22,24,26,28},	
            	% x tick label style={font=\small},
            % 	xtick={24,25,26,27},
            	nodes near coords align=vertical,
            	clip=false,
                xlabel style={yshift=3pt,font=\footnotesize},
                ylabel style={align=center,font=\footnotesize},
                xticklabel style={font=\footnotesize},
                yticklabel style={font=\footnotesize},
            % 	legend style={at={(1.3,0.97)},anchor=north},
            % 	legend cell align=center,
            % 	legend columns=1,
            % 	legend style={font=\small},
            %	legend style={at={(1.3,0.5)},anchor=east},
            %	legend cell align=center,
            %	legend columns=1,
                     	after end axis/.code={
                % \draw [dashed, line width=0.2pt, gray, decoration={, amplitude=1pt}, decorate] (rel axis cs:0,0) -- (rel axis cs:1,1);
                \draw [dashed, line width=0.8pt, red, decoration={, amplitude=1pt}, decorate] (rel axis cs:0.7,0) -- (rel axis cs:0.7,1);
            },
            ]
            \addplot[font=\footnotesize, red, mark=oplus,	line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
            	coordinates {
            % (0, 1.478314974091662)
            % (1, 1.5896034464431574)
            % (2, 1.8892220790625245)
            % (4, 2.7282564583806495)
            % (8, 4.143205087493507)
            % (16, 6.753380579371493)
            % 	(0,5.996158)
            % % 	(2,5.793704)
            % % 	(4,5.713495)
            % % 	(8,4.458586)
%            	(0,3.663985)
            	(1,4.663016)
            	(2,8.275463)
            	(3,28.052997)
            	(4,112.395063)
            	(5,569.652308)
                (6,4179.675323)
            };%\addlegendentry{2048 cores}
            \addplot[font=\footnotesize, brown, mark=diamond,	line width=0.7pt,	mark options={mark size=2pt}, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]
            	coordinates {
            % (0, 1.5228758856956919)
            % (1, 1.7641217431003748)
            % (2, 2.373009884475853)
            % (4, 3.545041823605836)
            % (8, 5.57371722681473)
            % (16, 9.099540624149377)
            % 	(0,6.017353)
            % % 	(2,5.69303)
            % % 	(4,5.775561)
            % % 	(8,3.807781)
%            	(0,4.043881)
            	(1,6.590982)
            	(2,17.648919)
            	(3,66.958027)
            	(4,301.050818)
            	(5,1533.88823)
                (6,9694.109033)
            };%\addlegendentry{8192 cores}
            \addplot[font=\footnotesize, blue, mark=square, line width=0.7pt,	mark options={mark size=2pt}, point meta=y,	visualization depends on=rawy\as\rawy,     ]
            	coordinates {
            	
            % (0, 1.602093610953511)
            % (1, 1.9773490517724823)
            % (2, 2.917651512009406)
            % (4, 4.272855108115367)
            % (8, 6.930316412289953)
            % (16, 9.566291368956087)
            % 	(0,5.986646)
            % % 	(2,5.52588)
            % % 	(4,6.228314)
            % % 	(8,3.77157)
%            	(0,4.785843)
            	(1,9.628698)
            	(2,35.05965)
            	(3,124.5089)
            	(4,620.756423)
            	(5,1811.172158)
            };%\addlegendentry{{\m}}
            \end{semilogyaxis}
            \end{tikzpicture}
            \vspace{-3mm}
    \caption{ER}
\end{subfigure}
\vspace{-3mm}
\caption{The SpGEMM execution time of {\m} with the increasing sizes of synthetic graphs.}
%\caption{The SpGEMM execution time of {\m} with the increasing sizes of synthetic graphs. {\m} provides comparable scalability with the increasing sizes of graphs.}
\vspace{-5.5mm}
\label{fig:eq3-scalability}
\end{figure}

==> figures/eq4-ablation.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.5\textwidth}
\begin{tikzpicture}
\pgfplotsset{
    xticklabel={\tick},
    scaled x ticks=false,
    plot coordinates/math parser=false,
}
\begin{axis}[
    normalsize,
    height=3.3cm,
    width=1.0\linewidth,
    axis x line*=center,
    axis y line*=left,
    ybar=1pt,
    bar width=6pt,
    ymajorgrids,
    enlarge x limits={abs=0.8cm},
%    title={Effectiveness of optimization techniques},
%    title style={font=\large, yshift=-123pt},
    ylabel={Execution time\\(sec.)},
    ylabel style={align=center,yshift=-5pt},
    % xlabel={Datasets},
    scaled y ticks = false,
    %ylabel style={yshift=30pt},
    ymin=0, ymax=17500,
    % xmin=Wikipedia, xmax=Yahoo,
    ytick={0,5000,10000,15000},
    yticklabels={0,5k,10k,15k,},
    xlabel style={yshift=3pt,font=\footnotesize},
            ylabel style={align=center,font=\footnotesize},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
	symbolic x coords={Wikipedia, UK-2005, SK-2005, Yahoo},
	%restrict y to domain*=0:15000,
	xtick={Wikipedia,UK-2005,SK-2005,Yahoo},
	xticklabel style={},
	nodes near coords align=vertical,
	clip=false,
	legend style={at={(0.465,1.275)},anchor=north, draw=none},
	legend cell align=center,
	legend columns=4,
% 	legend style={font=\footnotesize},
	legend style={font=\footnotesize},
%	every node near coord/.append style={rotate=90, anchor=west},
]
\addplot[font=\scriptsize, black, pattern = grid, area legend, pattern color = black, 	point meta=y,	visualization depends on=rawy\as\rawy,]     %nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(Wikipedia,7310)
(UK-2005,2896)
};\addlegendentry{{\m}-No}
\addplot[font=\scriptsize, teal, pattern = crosshatch dots, area legend, pattern color = teal, 	point meta=y,	visualization depends on=rawy\as\rawy,]     %nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(Wikipedia,4476)
(UK-2005,2379)
};\addlegendentry{{\m}-BW}
\addplot[font=\scriptsize, red, pattern = north east lines, area legend, pattern color = red, 	point meta=y,	visualization depends on=rawy\as\rawy,]     %nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(Wikipedia,2862)
(UK-2005,787)
(SK-2005,4324)
(Yahoo,16304)
};\addlegendentry{{\m}-PA}
\addplot[font=\scriptsize, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,]     %nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(Wikipedia,2276)
(UK-2005,616)
(SK-2005,3709)
(Yahoo,12994)
};\addlegendentry{{\m}-All}
\end{axis}
\node[font=\scriptsize,color=black,rotate=90] at (4.20,0.38) {\textit{O.O.S.}};
\node[font=\scriptsize,color=black,rotate=90] at (4.48,0.38) {\textit{O.O.S.}};
\node[font=\scriptsize,color=black,rotate=90] at (6.10,0.38) {\textit{O.O.S.}};
\node[font=\scriptsize,color=black,rotate=90] at (6.38,0.38) {\textit{O.O.S.}};
\end{tikzpicture}
\vspace{-2.75mm}
\caption{Effects on the SpGEMM performance.}
\end{subfigure}
\vspace{-1mm}
\begin{subfigure}[b]{0.5\textwidth}
\begin{tikzpicture}
\pgfplotsset{
    xticklabel={\tick},
    scaled x ticks=false,
    plot coordinates/math parser=false,
}
\begin{axis}[
    normalsize,
    height=3.3cm,
    width=1.0\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    % log origin=infty,
    ybar,
    bar width=6pt,
    ymajorgrids,
    % major grid style={line width=.2pt,draw=gray!50},
    enlarge x limits={abs=0.9cm},
    % title={(b) Performance on R-MAT datasets},
    %title style={font=\large, yshift=-118pt},
    ylabel={Relative amount\\of I/Os (\%)},%\\(sec. in log-scale)},
    ylabel style={align=center,yshift=-5pt},
    % xlabel={Datasets},
    ymin=0, ymax=110,
    scaled y ticks = false,
    ytick={0,50,100},
    yticklabels={0,50,100},
    xlabel style={yshift=3pt,font=\footnotesize},
            ylabel style={align=center,font=\footnotesize},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
	symbolic x coords={Wikipedia, UK-2005, SK-2005, Yahoo},
	%x tick label style={rotate=60,anchor=east,},
	%restrict y to domain*=0:1e2,
	after end axis/.code={
        },
	xtick={Wikipedia, UK-2005, SK-2005, Yahoo},
	nodes near coords align=vertical,
	clip=false,
	legend style={at={(0.475,1.21)},anchor=north, draw=none},
	legend cell align=center,
	legend columns=2,
	legend style={font=\footnotesize},
]
\addplot[font=\small, red, pattern = crosshatch dots, area legend, pattern color = red, 	point meta=y,	visualization depends on=rawy\as\rawy,]%     nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(Wikipedia, 100)
(UK-2005,100)
(SK-2005,100)
(Yahoo,100)
};\addlegendentry{{\m} w/o PA}
\addplot[font=\small, blue, pattern = north west lines, area legend, pattern color = blue, 	point meta=y,	visualization depends on=rawy\as\rawy,]%     nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(Wikipedia,36.641)
(UK-2005,12.681)
(SK-2005,14.8)
(Yahoo,27.417)
};\addlegendentry{{\m} w/ PA}
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Analysis of the in-memory-partial aggregation.}
\end{subfigure}
\vspace{-6mm}
\caption{Effects of our proposed strategies on {\m}.}
%\caption{Effects of the proposed strategies on the SpGEMM performance of {\m}. Each of the strategies is consistently effective in improving the SpGEMM performance of {\m}.}
\vspace{-7mm}
\label{fig:eq4-ablation}
\end{figure}
 

==> figures/eq4-memory.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.25\textwidth}
\begin{tikzpicture}
\pgfplotsset{
    % xticklabel={\tick},
    scaled x ticks=false,
    plot coordinates/math parser=false,
}
\begin{axis}[
    normalsize,
    height=3.2cm,
    width=1.0\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    log origin=infty,
    %ybar,
    %bar width=4pt,
    % ymajorgrids,
    grid=both,
    % major grid style={line width=.2pt,draw=gray!50},
    % enlarge x limits={abs=0.4cm},
    % title={(a) },
    xlabel={the size of $B^{1}_{in}$ (MB)},
    title style={font=\normalsize, yshift=-82pt},
    ylabel={Execution time (sec.)},%\\(sec. in log-scale)},
    ylabel style={align=center},
    ymin=0, ymax=400,
    ytick={0,200,400},
    % yticklabels={0, 5k},
    xmin=0.7, xmax=16,
% 	symbolic x coords={1,2,4,8,16,32},
    xlabel style={yshift=3pt,font=\footnotesize},
            ylabel style={align=center,font=\footnotesize},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
% 	x tick label style={rotate=60,anchor=east,font=\footnotesize},
% 	restrict x to domain*=0:20,
	after end axis/.code={
        },
	xtick={1,2,4,8,16,32},
% 	xticklabels={1,2,4,8,16,32},
	nodes near coords align=vertical,
	clip=false,
    legend style={at={(0.45,1.35)},anchor=north,draw=none},
	legend cell align=center,
	legend columns=3,
	legend style={font=\small},
]
\addplot[font=\footnotesize, teal, mark=triangle, mark options={mark size=2pt}, line width=0.8pt, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(1,397)
(2,208)
(4,207)
(8,208)
(16,207)
% (32,207)
};\addlegendentry{t=2}
\addplot[font=\footnotesize, red, mark=o,mark options={mark size=2pt}, line width=0.8pt, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(1,391)
(2,204)
(4,122)
(8,123)
(16,122)
% (32,123)
};\addlegendentry{t=4}
\addplot[font=\footnotesize, blue, mark=square, mark options={mark size=2pt}, line width=0.8pt,	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(1,385)
(2,200)
(4,119)
(8,86)
(16,86)
% (32,86)
};\addlegendentry{t=8}
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Input buffer}
\end{subfigure}%
\begin{subfigure}[b]{0.25\textwidth}
\begin{tikzpicture}
\pgfplotsset{
    %xticklabel={\tick},
    scaled x ticks=false,
    plot coordinates/math parser=false,
}
\begin{axis}[
    normalsize,
    height=3.2cm,
    width=1.0\textwidth,
    axis x line*=bottom,
    axis y line*=left,
    log origin=infty,
    %ybar,
    %bar width=4pt,
    % ymajorgrids,
    grid=both,
    % major grid style={line width=.2pt,draw=gray!50},
    % enlarge x limits={abs=0.4cm},
    % title={(b) },
    title style={font=\normalsize, yshift=-82pt},
%    ylabel={Execution time (sec.)},%\\(sec. in log-scale)},
    ylabel style={align=center},
    xlabel={hyperparameter $\alpha$ (\%)},
    ymin=2100, ymax=2600,
    scaled y ticks = false,
    ytick={2200,2400,2600},
    yticklabels={2.2k,2.4k,2.6k},
% 	symbolic x coords={8,16,32,64,128},
    xmin=5.5, xmax=51,
 %    x tick label style={font=\small,rotate=30,anchor=east,yshift=-3pt,xshift=3pt},
	% %restrict y to domain*=0:1e2,
	% after end axis/.code={
 %        },
        xlabel style={yshift=3pt,font=\footnotesize},
            ylabel style={align=center,font=\footnotesize},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
    % xmode=log,
	xtick={6.25,12.5,25,50,100},
	nodes near coords align=vertical,
	clip=false,
    legend style={at={(0.5,1.47)},anchor=north,font=\footnotesize,draw=none},
	legend cell align=center,
	legend columns=2,
]
\addplot[font=\footnotesize, blue, mark=o, mark options={mark size=2pt}, line width=0.8pt, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(6.25,2555.400251)
(12.5,2483.464212)
(25,2458.195139)
(50,2453.81492)
% (100,2601.592037)
};\addlegendentry{0.5GB}
\addplot[font=\footnotesize, orange, mark=diamond, mark options={mark size=2pt}, line width=0.8pt, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(6.25,2466.920254)
(12.5,2319.768401)
(25,2282.189392)
(50,2348.003254)
% (100,2386.747149)
};\addlegendentry{1GB}
\addplot[font=\footnotesize, red, mark=square, mark options={mark size=2pt}, line width=0.8pt, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(6.25,2448.94336)
(12.5,2304.847382)
(25,2228.34132)
(50,2212.613742)
% (100,2225.928217)
};\addlegendentry{2GB}
\addplot[font=\footnotesize, teal, mark=triangle, mark options={mark size=2pt}, line width=0.8pt, 	point meta=y,	visualization depends on=rawy\as\rawy,     ]%nodes near coords={\pgfmathprintnumber{\rawy}}]
	coordinates {
(6.25,2460.259902)
(12.5,2280.299921)
(25,2178.648899)
(50,2141.031732)
% (100,2186.381937)
};\addlegendentry{4GB}
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Output buffer}
\end{subfigure}
\vspace{-7mm}
\caption{Effects of distribution-aware memory allocation.}
%\caption{Effects of our distribution-aware memory allocation for the input buffer (a) and output buffer (b).}
\vspace{-4.5mm}
\label{fig:eq4-memory}
\end{figure}
